On finite index subgroups of the mapping class group of a nonorientable surface

Let $M(N_{h,n})$ denote the mapping class group of a compact nonorientable surface of genus $h\ge 7$ and $n\le 1$ boundary components, and let $T(N_{h,n})$ be the subgroup of $M(N_{h,n})$ generated by all Dehn twists. It is known that $T(N_{h,n})$ is the unique subgroup of $M(N_{h,n})$ of index $2$. We prove that $T(N_{h,n})$ (and also $M(N_{h,n})$) contains a unique subgroup of index $2^{g-1}(2^g-1)$ up to conjugation, and a unique subgroup of index $2^{g-1}(2^g+1)$ up to conjugation, where $g=\lfloor(h-1)/2\rfloor$. The other proper subgroups of $T(N_{h,n})$ and $M(N_{h,n})$ have index greater than $2^{g-1}(2^g+1)$. In particular, the minimum index of a proper subgroup of $T(N_{h,n})$ is $2^{g-1}(2^g-1)$.

==> fig1.tex <==
\pspicture*(8.5,2.5)
%
%
\psframe[framearc=.5](0,0)(8,2.25)
%
\pscircle*[linecolor=lightgray](.75,1){.3}
\pscircle(.75,1){.3}
\rput[t](.75,.6){\small$1$}
%
\rput[c](1.6,1){$\dots$}
%
\pscircle*[linecolor=lightgray](2.5,1){.3}
\pscircle(2.5,1){.3}
\rput[t](2.5,.6){\small$i$}
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](2.2,1)(2.8,1)
%
%
\pscircle*[linecolor=lightgray](3.75,1){.3}
\pscircle(3.75,1){.3}
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](3.45,1)(4.05,1)
%
\rput[c](4.6,1){$\dots$}
%\rput[c](5.25,1.8){$\dots$}
%
\pscircle*[linecolor=lightgray](5.5,1){.3}
\pscircle(5.5,1){.3}
\rput[t](5.5,.6){\small$j$}
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](5.2,1)(5.8,1)
%
\rput[c](6.35,1){$\dots$}
%
\pscircle*[linecolor=lightgray](7.25,1){.3}
\pscircle(7.25,1){.3}
\rput[t](7.25,.6){\small$h$}
%
\psline[linewidth=.4pt]{<-}(2.4,1.85)(2.8,1.85)
\psline[linewidth=.4pt]{->}(2.4,1.65)(2.8,1.65)
%
\psline[linewidth=.5pt,linearc=.2](2.2,1)(2.05,1)(2.05,1.75)(5.95,1.75)(5.95,1)(5.8,1)
%
\psline[linewidth=.5pt,linearc=.2](2.8,1)(3.45,1)
%
\psline[linewidth=.5pt,linearc=.2](4.05,1)(4.25,1)
%
\psline[linewidth=.5pt,linearc=.2](4.95,1)(5.2,1)
%
%\psline[arrowsize=4pt]{->}(4.2,1.75)(4.3,1.75)
%
\endpspicture


==> fig2.tex <==
\pspicture*(10,3.5)
%
%\pscircle(1.5,1.5){1.25}
\pscircle(1.75,1.75){1.5}
%
\pscircle*[linecolor=lightgray](1.15,1.75){.3}
\pscircle(1.15,1.75){.3}
\rput[t](1.15,1.35){\small$h-1$}
%
\pscircle*[linecolor=lightgray](2.35,1.75){.3}
\pscircle(2.35,1.75){.3}
\rput[t](2.35,1.35){\small$h$}
%
%
%\rput[t](.7,2.4){$d$}
\psline[linewidth=.5pt](.25,1.75)(.85,1.75)
\psline[linewidth=.5pt](1.45,1.75)(2.05,1.75)
\psline[linewidth=.5pt](2.65,1.75)(3.25,1.75)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](.85,1.75)(1.45,1.75)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](2.05,1.75)(2.65,1.75)
%
%
\rput[b](4.25,1.75){\Large$\stackrel{U}{\longrightarrow}$}
%
\pscircle(6.75,1.75){1.5}
%
\pscircle*[linecolor=lightgray](6.15,1.75){.3}
\pscircle(6.15,1.75){.3}
%
\pscircle*[linecolor=lightgray](7.35,1.75){.3}
\pscircle(7.35,1.75){.3}
%
\psarc[linewidth=.5pt](6.45,1.75){1,2}{180}{360}
\psarc[linewidth=.5pt](7.05,1.75){1,2}{0}{180}
\psline[linewidth=.5pt](6.45,1.75)(7.05,1.75)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](5.85,1.75)(6.45,1.75)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](7.05,1.75)(7.65,1.75)
%
%
\endpspicture


==> fig3.tex <==
\pspicture*(5.5,2)
%
\psline(1,.25)(5.35,.25)
\psline(1,1.75)(5.35,1.75)
\psbezier(1,.25)(0,.25)(0,1.75)(1,1.75)
%\psbezier(6.75,.25)(7.75,.25)(7.75,1.75)(6.75,1.75)
%
%
\psbezier[linewidth=.5pt](.25,1)(.25,.85)(1,.85)(1,1)
\psbezier[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](.25,1)(.25,1.15)(1,1.15)(1,1)
\rput[t](.65,.8){\small$\alpha_1$}
%
\pscircle(1.2,1){.2}
\pscircle[linewidth=.5pt](1.2,1){.35}
\rput[t](1.2,.6){\small$\alpha_2$}
%
\psbezier[linewidth=.5pt](1.4,1)(1.4,.85)(2,.85)(2,1)
\psbezier[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](1.4,1)(1.4,1.15)(2,1.15)(2,1)
\rput[t](1.7,.8){\small$\alpha_3$}
%
\pscircle(2.2,1){.2}
\pscircle[linewidth=.5pt](2.2,1){.35}
\rput[t](2.2,.6){\small$\alpha_4$}
%
\psbezier[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](2.2,1.2)(2.35,1.2)(2.35,1.75)(2.2,1.75)
\psbezier[linewidth=.5pt](2.2,1.2)(2.05,1.2)(2.05,1.75)(2.2,1.75)
\rput[r](2,1.5){\small$\alpha_0$}
%
\psbezier[linewidth=.5pt](2.4,1)(2.4,.85)(3,.85)(3,1)
\psbezier[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](2.4,1)(2.4,1.15)(3,1.15)(3,1)
\rput[t](2.7,.8){\small$\alpha_5$}
%
\pscircle(3.2,1){.2}
\pscircle[linewidth=.5pt](3.2,1){.35}
\rput[t](3.2,.6){\small$\alpha_6$}
%
%\psbezier[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](3.2,1.2)(3.35,1.2)(3.35,1.75)(3.2,1.75)
%\psbezier[linewidth=.5pt](3.2,1.2)(3.05,1.2)(3.05,1.75)(3.2,1.75)
%\rput[r](3,1.5){\small$\beta_2$}
%
\pscircle*(3.75,1){.025}
\pscircle*(3.95,1){.025}
\pscircle*(4.15,1){.025}
%
\psbezier[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](4.7,1.2)(4.85,1.2)(4.85,1.75)(4.7,1.75)
\psbezier[linewidth=.5pt](4.7,1.2)(4.55,1.2)(4.55,1.75)(4.7,1.75)
\rput[r](4.55,1.5){\small$\alpha_{2g+2}$}
%
\pscircle(4.7,1){.2}
\pscircle[linewidth=.5pt](4.7,1){.35}
\rput[t](4.7,.6){\small$\alpha_{2g}$}
%
%
%\pscircle*[linecolor=lightgray](6,1){.25}
%\pscircle(6,1){.25}
%\pscircle*[linecolor=lightgray](6.75,1){.25}
%\pscircle(6.75,1){.25}
%
%\psbezier[linewidth=.5pt](6.2,1.2)(6.7,1.7)(4.7,1.4)(4.7,1.75)
%\psbezier[linewidth=.5pt](6.2,.8)(6.7,.3)(4.7,.6)(4.7,.25)
%\psbezier[linewidth=.5pt](5.8,1.2)(5.6,1.4)(4.7,1.4)(4.7,1.2)
%\psbezier[linewidth=.5pt](5.8,.8)(5.6,.6)(4.7,.6)(4.7,.8)
%\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](6.2,1.2)(5.8,.8)
%\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](6.2,.8)(5.8,1.2)
%\psbezier[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](4.7,1.2)(4.5,1.2)(4.5,1.75)(4.7,1.75)
%\psbezier[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](4.7,.8)(4.5,.8)(4.5,.25)(4.7,.25)
%\rput[tl](6.25,.5){\small$e$}
%
\psbezier[linewidth=.5pt](5.35,.25)(5.55,.25)(5.55,1.75)(5.35,1.75)
\psbezier[linewidth=.5pt](5.35,.25)(5.15,.25)(5.15,1.75)(5.35,1.75)
%\rput[r](5.45,1){\small$f$}
%
%\psline[linewidth=.5pt](4.9,1)(5.75,1)
%
%
%
\endpspicture

